Efficient Classical Simulation of Low-Rank-Width Quantum Circuits Using ZX-Calculus

In this paper, we introduce an algorithm for contracting (i.e. numerically evaluating) ZX-diagrams whose computational complexity is governed by rank-width, a structural graph parameter that behaves nicely under ZX rewrite rules. Our method evaluates a graph-like ZX-diagram in ~O(4^R) time, given its rank-decomposition of width R. By constructing suitable rank-decompositions, we provide a classical simulation algorithm for quantum circuits whose runtime is bounded by both ~O(2^n) and ~O(2^(t/2)), where n is the number of qubits and t is the number of non-Clifford phase gates. Thus, our method is no slower than either the naive state-vector simulation or the elementary stabiliser decomposition baseline, and in practice can be even faster when the reduced ZX-diagram has low rank-width. We benchmark our simulation algorithm against Quimb, a popular tensor contraction library, and observe substantial reductions in floating-point operations, often by several orders of magnitude, for random and structured non-Clifford circuits and for random ZX-diagrams.

==> figures/ContractionAlgo_conv_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0, 1.75) {$\,\Psi_v$};
		\node [style=ket] (1) at (0, -1.75) {$\Psi_w$};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.5, -2.5) {};
		\node [style=Z dot] (6) at (1.5, 2.5) {};
		\node [style=Z dot] (7) at (1.5, 1) {};
		\node [style=Z dot] (8) at (1.5, -1) {};
		\node [style=Z dot] (9) at (1.5, -2.5) {};
		\node [style=Z dot] (10) at (4, 1) {};
		\node [style=Z dot] (11) at (4, -1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1, 2) {$\vdots$};
		\node [style=none] (15) at (1, -1.5) {$\vdots$};
		\node [style=none] (16) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (3, 2.5) {$E_{vu}$};
		\node [style=none] (18) at (3, -2.5) {$E_{wu}$};
		\node [style=none] (19) at (1, 0) {$E_{vw}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (4.center) to (8);
		\draw (5.center) to (9);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (8) to (10);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge, bend left] (6) to (8);
		\draw [style=hadamard edge, bend left] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_conv_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0, 0) {$\,\,\widehat\Psi_u\,$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_conv_uv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-5.5, 1.75) {$\,\Psi_v$};
		\node [style=ket] (1) at (-5.5, -1.75) {$\Psi_w$};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-5, -2.5) {};
		\node [style=Z dot] (6) at (-4, 2.5) {};
		\node [style=Z dot] (7) at (-4, 1) {};
		\node [style=Z dot] (8) at (-4, -1) {};
		\node [style=Z dot] (9) at (-4, -2.5) {};
		\node [style=Z dot] (10) at (-1.5, 1) {};
		\node [style=Z dot] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-4.5, 2) {$\vdots$};
		\node [style=none] (15) at (-4.5, -1.5) {$\vdots$};
		\node [style=none] (16) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 2.5) {$E_{vu}$};
		\node [style=none] (18) at (-2.5, -2.5) {$E_{wu}$};
		\node [style=none] (19) at (-4.75, 0) {$E_{vw}$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=ket] (21) at (2.25, 0) {$\Psi_w$};
		\node [style=none] (22) at (8.75, 2.5) {};
		\node [style=none] (23) at (8.75, 1) {};
		\node [style=none] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=Z dot] (26) at (6.25, 2.5) {};
		\node [style=Z dot] (27) at (6.25, 1) {};
		\node [style=Z dot] (28) at (3.75, 0.75) {};
		\node [style=Z dot] (29) at (3.75, -0.75) {};
		\node [style=Z dot] (30) at (6.25, -1) {};
		\node [style=Z dot] (31) at (6.25, -2.5) {};
		\node [style=none] (32) at (8.75, -1) {};
		\node [style=none] (33) at (8.75, -2.5) {};
		\node [style=none] (34) at (6.75, 2) {$\vdots$};
		\node [style=none] (35) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (36) at (6.75, -1.5) {$\vdots$};
		\node [style=none] (37) at (9, 0) {$E_{vu}$};
		\node [style=none] (38) at (4.75, -2.5) {$E_{wu}$};
		\node [style=none] (39) at (4.75, 2.5) {$E_{vw}^T$};
		\node [style=bra] (40) at (9.25, 1.75) {$\,\Psi_v$};
		\node [style=Z dot] (41) at (7.25, 2.5) {};
		\node [style=Z dot] (42) at (7.25, 1) {};
		\node [style=Z dot] (43) at (7.25, -1) {};
		\node [style=Z dot] (44) at (7.25, -2.5) {};
		\node [style=none] (45) at (8.25, 2) {$\vdots$};
		\node [style=none] (46) at (8.25, -1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (4.center) to (8);
		\draw (5.center) to (9);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (8) to (10);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge, bend left] (6) to (8);
		\draw [style=hadamard edge, bend left] (7) to (9);
		\draw (22.center) to (26);
		\draw (23.center) to (27);
		\draw (24.center) to (28);
		\draw (25.center) to (29);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw [style=hadamard edge] (28) to (30);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (29) to (31);
		\draw [style=hadamard edge] (26) to (28);
		\draw [style=hadamard edge] (27) to (29);
		\draw [style=hadamard edge, bend left] (42) to (44);
		\draw [style=hadamard edge, bend left] (41) to (43);
		\draw [style=hadamard edge, bend left] (41) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_conv_vw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-5.5, 1.75) {$\,\Psi_v$};
		\node [style=ket] (1) at (-5.5, -1.75) {$\Psi_w$};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-5, -2.5) {};
		\node [style=Z dot] (6) at (-4, 2.5) {};
		\node [style=Z dot] (7) at (-4, 1) {};
		\node [style=Z dot] (8) at (-4, -1) {};
		\node [style=Z dot] (9) at (-4, -2.5) {};
		\node [style=Z dot] (10) at (-1.5, 1) {};
		\node [style=Z dot] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-4.5, 2) {$\vdots$};
		\node [style=none] (15) at (-4.5, -1.5) {$\vdots$};
		\node [style=none] (16) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 2.5) {$E_{vu}$};
		\node [style=none] (18) at (-2.5, -2.5) {$E_{wu}$};
		\node [style=none] (19) at (-4.75, 0) {$E_{vw}$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=ket] (21) at (2, 1.75) {$\,\Psi_v$};
		\node [style=ket] (22) at (2, -1.75) {$\Psi_w$};
		\node [style=none] (23) at (2.5, 2.5) {};
		\node [style=none] (24) at (2.5, 1) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (2.5, -2.5) {};
		\node [style=Z dot] (27) at (4.5, 2.5) {};
		\node [style=Z dot] (28) at (4.5, 1) {};
		\node [style=Z dot] (29) at (4.5, -1) {};
		\node [style=Z dot] (30) at (4.5, -2.5) {};
		\node [style=Z dot] (31) at (7, 1) {};
		\node [style=Z dot] (32) at (7, -1) {};
		\node [style=none] (33) at (7.5, 1) {};
		\node [style=none] (34) at (7.5, -1) {};
		\node [style=none] (35) at (3, 2) {$\vdots$};
		\node [style=none] (36) at (3, -1.5) {$\vdots$};
		\node [style=none] (37) at (7.25, 0.25) {$\vdots$};
		\node [style=Z dot] (38) at (3.5, 2.5) {};
		\node [style=Z dot] (39) at (3.5, 1) {};
		\node [style=Z dot] (40) at (3.5, -1) {};
		\node [style=Z dot] (41) at (3.5, -2.5) {};
		\node [style=none] (42) at (4, -1.5) {$\vdots$};
		\node [style=none] (43) at (4, 2) {$\vdots$};
		\node [style=none] (44) at (6, 2.5) {$E_{vu}$};
		\node [style=none] (45) at (6, -2.5) {$E_{wu}$};
		\node [style=none] (46) at (2.75, 0) {$E_{vw}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (7);
		\draw (4.center) to (8);
		\draw (5.center) to (9);
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (8) to (10);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge] (9) to (11);
		\draw [style=hadamard edge, bend left] (6) to (8);
		\draw [style=hadamard edge, bend left] (7) to (9);
		\draw (23.center) to (27);
		\draw (24.center) to (28);
		\draw (25.center) to (29);
		\draw (26.center) to (30);
		\draw (31) to (33.center);
		\draw (32) to (34.center);
		\draw [style=hadamard edge] (27) to (31);
		\draw [style=hadamard edge] (27) to (32);
		\draw [style=hadamard edge] (28) to (32);
		\draw [style=hadamard edge] (29) to (31);
		\draw [style=hadamard edge] (29) to (32);
		\draw [style=hadamard edge] (30) to (32);
		\draw [style=hadamard edge, bend left=15] (38) to (40);
		\draw [style=hadamard edge, bend left=15] (39) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_sim_conventions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2, 1.5) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (-2, -1.5) {$\alpha_{|S_u|}$};
		\node [style=none] (2) at (-2, -0.25) {$\vdots$};
		\node [style=Z phase dot] (3) at (-2, 0.5) {$\alpha_2$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (-1, -1.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (20) at (1.5, 0) {$r_u \Biggl\{$};
		\node [style=ket] (21) at (3.5, 0) {$\, \Psi_u \,$};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=Z dot] (24) at (5, 1) {};
		\node [style=Z dot] (4) at (5, -1) {};
		\node [style=none] (25) at (4.75, 0.25) {$\vdots$};
		\node [style=Z dot] (26) at (7, 1.5) {};
		\node [style=Z dot] (27) at (7, 0.5) {};
		\node [style=Z dot] (28) at (7, -1.5) {};
		\node [style=Z dot] (29) at (8, 1.5) {};
		\node [style=Z dot] (30) at (8, 0.5) {};
		\node [style=Z dot] (31) at (8, -1.5) {};
		\node [style=none] (32) at (7.5, -0.25) {$\vdots$};
		\node [style=none] (33) at (9, 1.75) {};
		\node [style=none] (34) at (9, 1.25) {};
		\node [style=none] (35) at (9, 0.75) {};
		\node [style=none] (36) at (9, 0.25) {};
		\node [style=none] (37) at (9, -1.25) {};
		\node [style=none] (38) at (9, -1.75) {};
		\node [style=none] (39) at (9, -0.75) {};
		\node [style=none] (40) at (9, -0.25) {};
		\node [style=none] (42) at (6, 2.25) {$M_u$};
		\node [style=none] (43) at (-7.5, -2.25) {};
		\node [style=none] (44) at (-7.5, 2.5) {};
		\node [style=none] (45) at (9.5, -2.25) {};
		\node [style=none] (46) at (9.5, 2.5) {};
		\node [style=none] (47) at (-3.5, 0) {$=$};
		\node [style=none] (51) at (-4.5, 1) {};
		\node [style=none] (52) at (-4.5, -1) {};
		\node [style=none] (55) at (-4.75, 0.25) {$\vdots$};
		\node [style=vertex set] (58) at (-6.25, 0) {$\quad S_u \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend right=15] (0) to (3);
		\draw [style=hadamard edge, bend right=45] (0) to (1);
		\draw [style=hadamard edge] (0) to (6.center);
		\draw [style=hadamard edge] (0) to (7.center);
		\draw [style=hadamard edge] (3) to (8.center);
		\draw [style=hadamard edge] (3) to (9.center);
		\draw [style=hadamard edge] (1) to (10.center);
		\draw [style=hadamard edge] (1) to (11.center);
		\draw [style=hadamard edge] (1) to (12.center);
		\draw [style=hadamard edge] (3) to (13.center);
		\draw [style=hadamard edge, bend left=15] (1) to (14.center);
		\draw [style=hadamard edge, bend right=15] (3) to (15.center);
		\draw (22.center) to (24);
		\draw (23.center) to (4);
		\draw [style=hadamard edge] (24) to (26);
		\draw [style=hadamard edge] (24) to (27);
		\draw [style=hadamard edge] (4) to (27);
		\draw [style=hadamard edge] (4) to (28);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (27) to (30);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=hadamard edge] (29) to (33.center);
		\draw [style=hadamard edge] (29) to (34.center);
		\draw [style=hadamard edge] (30) to (35.center);
		\draw [style=hadamard edge] (30) to (36.center);
		\draw [style=hadamard edge] (30) to (40.center);
		\draw [style=hadamard edge] (31) to (38.center);
		\draw [style=hadamard edge] (31) to (37.center);
		\draw [style=hadamard edge] (31) to (39.center);
		\draw [style=hadamard edge, bend left=15] (58) to (51.center);
		\draw [style=hadamard edge, bend right=15] (58) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_sim_general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-0.25, 2) {$\quad S_v \quad$};
		\node [style=vertex set] (1) at (-0.25, -2) {$\quad S_w \quad$};
		\node [style=none] (12) at (-0.75, 1.75) {};
		\node [style=none] (13) at (0.25, 1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (1.5, -3) {};
		\node [style=vertex set] (22) at (-6, 0) {$\quad S_u \quad$};
		\node [style=none] (23) at (-4.25, 1) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (-4.5, 0.25) {$\vdots$};
		\node [style=none] (26) at (-2.75, 0) {${=}$};
		\node [style=none] (27) at (3.25, 0) {${=}$};
		\node [style=none] (28) at (1.25, 2.25) {$\vdots$};
		\node [style=none] (29) at (1.25, -1.75) {$\vdots$};
		\node [style=ket] (30) at (5.75, 1.75) {$\,\Psi_v$};
		\node [style=none] (31) at (6.25, 2.5) {};
		\node [style=none] (32) at (6.25, 1) {};
		\node [style=Z dot] (33) at (7.25, 2.5) {};
		\node [style=Z dot] (4) at (7.25, 1) {};
		\node [style=none] (34) at (6.75, 2) {$\vdots$};
		\node [style=Z dot] (36) at (8.75, 3) {};
		\node [style=Z dot] (37) at (8.75, 0.5) {};
		\node [style=Z dot] (39) at (9.75, 3) {};
		\node [style=Z dot] (40) at (9.75, 0.5) {};
		\node [style=none] (41) at (9.25, 2) {$\vdots$};
		\node [style=none] (44) at (11.5, 3) {};
		\node [style=none] (45) at (11.5, 2.5) {};
		\node [style=none] (46) at (11.5, 1.25) {};
		\node [style=none] (47) at (11.5, 0.75) {};
		\node [style=none] (50) at (8, 3.5) {$M_v$};
		\node [style=ket] (51) at (5.75, -1.75) {$\Psi_w$};
		\node [style=none] (52) at (6.25, -1) {};
		\node [style=none] (53) at (6.25, -2.5) {};
		\node [style=Z dot] (54) at (7.25, -1) {};
		\node [style=Z dot] (55) at (7.25, -2.5) {};
		\node [style=none] (56) at (6.75, -1.5) {$\vdots$};
		\node [style=Z dot] (57) at (8.75, -0.5) {};
		\node [style=Z dot] (58) at (8.75, -3) {};
		\node [style=Z dot] (60) at (9.75, -0.5) {};
		\node [style=Z dot] (61) at (9.75, -3) {};
		\node [style=none] (63) at (9.25, -1.5) {$\vdots$};
		\node [style=none] (64) at (11.5, -0.75) {};
		\node [style=none] (65) at (11.5, -1.25) {};
		\node [style=none] (66) at (11.5, -2.5) {};
		\node [style=none] (67) at (11.5, -3) {};
		\node [style=none] (72) at (8, -3.5) {$M_w$};
		\node [style=ket] (73) at (16, 1.75) {$\,\Psi_v$};
		\node [style=none] (74) at (16.5, 2.5) {};
		\node [style=none] (75) at (16.5, 1) {};
		\node [style=Z dot] (76) at (17.5, 2.5) {};
		\node [style=Z dot] (77) at (17.5, 1) {};
		\node [style=none] (78) at (17, 2) {$\vdots$};
		\node [style=Z dot] (80) at (19, 3) {};
		\node [style=Z dot] (81) at (19, 0.5) {};
		\node [style=Z dot] (83) at (20, 3) {};
		\node [style=Z dot] (84) at (20, 0.5) {};
		\node [style=none] (85) at (19.5, 2) {$\vdots$};
		\node [style=none] (88) at (21, 3) {};
		\node [style=none] (89) at (21, 2.5) {};
		\node [style=none] (90) at (21, 0.5) {};
		\node [style=none] (92) at (21, 1) {};
		\node [style=none] (94) at (18, 3.5) {$M_v$};
		\node [style=ket] (95) at (16, -1.75) {$\Psi_w$};
		\node [style=none] (96) at (16.5, -1) {};
		\node [style=none] (97) at (16.5, -2.5) {};
		\node [style=Z dot] (98) at (17.5, -1) {};
		\node [style=Z dot] (99) at (17.5, -2.5) {};
		\node [style=none] (100) at (17, -1.5) {$\vdots$};
		\node [style=Z dot] (101) at (19, -0.5) {};
		\node [style=Z dot] (102) at (19, -3) {};
		\node [style=Z dot] (104) at (20, -0.5) {};
		\node [style=Z dot] (105) at (20, -3) {};
		\node [style=none] (107) at (19.5, -1.5) {$\vdots$};
		\node [style=none] (108) at (21, -0.5) {};
		\node [style=none] (109) at (21, -1) {};
		\node [style=none] (110) at (21, -2.5) {};
		\node [style=none] (111) at (21, -3) {};
		\node [style=none] (116) at (13.75, 0) {${\propto}$};
		\node [style=none] (117) at (18, -3.5) {$M_w$};
		\node [style=none] (118) at (23, 0) {${\propto}$};
		\node [style=none] (119) at (10.75, 3.75) {$A$};
		\node [style=none] (120) at (20.5, 3.75) {$A$};
		\node [style=ket] (121) at (-8, -7.25) {$\,\Psi_v$};
		\node [style=none] (122) at (-7.5, -6.5) {};
		\node [style=none] (123) at (-7.5, -8) {};
		\node [style=Z dot] (124) at (-6.5, -6.5) {};
		\node [style=Z dot] (125) at (-6.5, -8) {};
		\node [style=none] (126) at (-7, -7) {$\vdots$};
		\node [style=Z dot] (128) at (-4.75, -6) {};
		\node [style=Z dot] (129) at (-4.75, -8.5) {};
		\node [style=Z dot] (131) at (-3.75, -6) {};
		\node [style=Z dot] (132) at (-3.75, -8.5) {};
		\node [style=none] (133) at (-4.25, -7) {$\vdots$};
		\node [style=none] (142) at (-5.5, -5.5) {$M_v$};
		\node [style=ket] (143) at (-8, -10.75) {$\Psi_w$};
		\node [style=none] (144) at (-7.5, -10) {};
		\node [style=none] (145) at (-7.5, -11.5) {};
		\node [style=Z dot] (146) at (-6.5, -10) {};
		\node [style=Z dot] (147) at (-6.5, -11.5) {};
		\node [style=none] (148) at (-7, -10.5) {$\vdots$};
		\node [style=Z dot] (149) at (-4.75, -9.5) {};
		\node [style=Z dot] (150) at (-4.75, -12) {};
		\node [style=Z dot] (152) at (-3.75, -9.5) {};
		\node [style=Z dot] (153) at (-3.75, -12) {};
		\node [style=none] (155) at (-4.25, -10.5) {$\vdots$};
		\node [style=Z dot] (165) at (-2, -8) {};
		\node [style=Z dot] (166) at (-2, -10) {};
		\node [style=none] (167) at (-1.75, -8.75) {$\vdots$};
		\node [style=Z dot] (168) at (-0.5, -8) {};
		\node [style=Z dot] (169) at (-0.5, -10) {};
		\node [style=none] (170) at (-1, -9) {$\Biggr\} r_u$};
		\node [style=Z dot] (172) at (1.25, -6) {};
		\node [style=Z dot] (173) at (1.25, -8.5) {};
		\node [style=Z dot] (174) at (1.25, -9.5) {};
		\node [style=Z dot] (175) at (1.25, -12) {};
		\node [style=Z dot] (178) at (2.25, -6) {};
		\node [style=Z dot] (179) at (2.25, -8.5) {};
		\node [style=Z dot] (180) at (2.25, -9.5) {};
		\node [style=Z dot] (181) at (2.25, -12) {};
		\node [style=none] (183) at (1.75, -7) {$\vdots$};
		\node [style=none] (184) at (1.75, -10.5) {$\vdots$};
		\node [style=none] (185) at (-5.5, -12.5) {$M_w$};
		\node [style=none] (186) at (-2.5, -6.25) {$U$};
		\node [style=none] (187) at (0.25, -6.25) {$V$};
		\node [style=none] (191) at (3.25, -6) {};
		\node [style=none] (192) at (3.25, -8) {};
		\node [style=none] (193) at (3.25, -8.5) {};
		\node [style=none] (195) at (3.25, -6.5) {};
		\node [style=none] (196) at (3.25, -9.5) {};
		\node [style=none] (197) at (3.25, -10) {};
		\node [style=none] (198) at (3.25, -11.5) {};
		\node [style=none] (199) at (3.25, -12) {};
		\node [style=none] (204) at (2.75, -5.25) {$A$};
		\node [style=none] (205) at (0.75, 0) {$B$};
		\node [style=none] (206) at (16.75, 0) {$E_{vw}$};
		\node [style=none] (207) at (-7.25, -9) {$E_{vw}$};
		\node [style=none] (208) at (5.5, -9) {${\propto}$};
		\node [style=ket] (209) at (8, -7.25) {$\,\Psi_v$};
		\node [style=none] (210) at (8.5, -6.5) {};
		\node [style=none] (211) at (8.5, -8) {};
		\node [style=Z dot] (212) at (9.5, -6.5) {};
		\node [style=Z dot] (213) at (9.5, -8) {};
		\node [style=none] (214) at (9, -7) {$\vdots$};
		\node [style=ket] (215) at (8, -10.75) {$\Psi_w$};
		\node [style=none] (216) at (8.5, -10) {};
		\node [style=none] (217) at (8.5, -11.5) {};
		\node [style=Z dot] (218) at (9.5, -10) {};
		\node [style=Z dot] (219) at (9.5, -11.5) {};
		\node [style=none] (220) at (9, -10.5) {$\vdots$};
		\node [style=none] (221) at (8.75, -9) {$E_{vw}$};
		\node [style=Z dot] (222) at (11.25, -8) {};
		\node [style=Z dot] (223) at (11.25, -10) {};
		\node [style=none] (224) at (11.75, -8.75) {$\vdots$};
		\node [style=Z dot] (225) at (12.25, -8) {};
		\node [style=Z dot] (226) at (12.25, -10) {};
		\node [style=Z dot] (227) at (14, -6) {};
		\node [style=Z dot] (228) at (14, -8.5) {};
		\node [style=Z dot] (229) at (14, -9.5) {};
		\node [style=Z dot] (230) at (14, -12) {};
		\node [style=Z dot] (231) at (15, -6) {};
		\node [style=Z dot] (232) at (15, -8.5) {};
		\node [style=Z dot] (233) at (15, -9.5) {};
		\node [style=Z dot] (234) at (15, -12) {};
		\node [style=none] (235) at (14.5, -7) {$\vdots$};
		\node [style=none] (236) at (14.5, -10.5) {$\vdots$};
		\node [style=none] (237) at (16, -6) {};
		\node [style=none] (238) at (16, -8) {};
		\node [style=none] (239) at (16, -8.5) {};
		\node [style=none] (240) at (16, -6.5) {};
		\node [style=none] (241) at (16, -9.5) {};
		\node [style=none] (242) at (16, -10) {};
		\node [style=none] (243) at (16, -11.5) {};
		\node [style=none] (244) at (16, -12) {};
		\node [style=none] (245) at (15.5, -5.25) {$A$};
		\node [style=none] (246) at (10.75, -6.5) {$E_{vu}$};
		\node [style=none] (247) at (10.75, -11.5) {$E_{wu}$};
		\node [style=none] (248) at (12.75, -6.25) {$V$};
		\node [style=none] (249) at (1, 3.75) {$A$};
		\node [style=none] (250) at (17.75, -9) {${=}$};
		\node [style=Z dot] (251) at (21.75, -8) {};
		\node [style=Z dot] (252) at (21.75, -10) {};
		\node [style=Z dot] (253) at (23.5, -6) {};
		\node [style=Z dot] (254) at (23.5, -8.5) {};
		\node [style=Z dot] (255) at (23.5, -9.5) {};
		\node [style=Z dot] (256) at (23.5, -12) {};
		\node [style=Z dot] (257) at (24.5, -6) {};
		\node [style=Z dot] (258) at (24.5, -8.5) {};
		\node [style=Z dot] (259) at (24.5, -9.5) {};
		\node [style=Z dot] (260) at (24.5, -12) {};
		\node [style=none] (261) at (24, -7) {$\vdots$};
		\node [style=none] (262) at (24, -10.5) {$\vdots$};
		\node [style=none] (263) at (25.5, -6) {};
		\node [style=none] (264) at (25.5, -8) {};
		\node [style=none] (265) at (25.5, -8.5) {};
		\node [style=none] (266) at (25.5, -6.5) {};
		\node [style=none] (267) at (25.5, -9.5) {};
		\node [style=none] (268) at (25.5, -10) {};
		\node [style=none] (269) at (25.5, -11.5) {};
		\node [style=none] (270) at (25.5, -12) {};
		\node [style=none] (271) at (25, -5.25) {$A$};
		\node [style=none] (272) at (22.25, -6) {$M_u$};
		\node [style=none] (273) at (20.75, -8) {};
		\node [style=none] (274) at (20.75, -10) {};
		\node [style=ket] (275) at (20.25, -9) {$\,\,\Psi_u\,$};
		\node [style=none] (276) at (21.5, -8.75) {$\vdots$};
		\node [style=none] (277) at (11.25, 0) {$B$};
		\node [style=none] (278) at (-4.75, 1.75) {$A$};
		\node [style=none] (279) at (-2.75, 0.75) {\footnotesize\textbf{Step 1}};
		\node [style=none] (280) at (5.5, -8.25) {\footnotesize\textbf{Step 5}};
		\node [style=none] (281) at (17.75, -8.25) {\footnotesize\textbf{Step 6}};
		\node [style=none] (282) at (3.25, 0.75) {\footnotesize\textbf{Step 2}};
		\node [style=none] (283) at (13.75, 0.75) {\footnotesize\textbf{Step 3}};
		\node [style=none] (284) at (23, 0.75) {\footnotesize\textbf{Step 4}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (12.center) to (14.center);
		\draw [style=hadamard edge] (12.center) to (15.center);
		\draw [style=hadamard edge] (13.center) to (15.center);
		\draw [style=hadamard edge] (13.center) to (14.center);
		\draw [style=hadamard edge, bend left=15] (0) to (18.center);
		\draw [style=hadamard edge, bend right=15] (0) to (19.center);
		\draw [style=hadamard edge, bend left=15] (1) to (20.center);
		\draw [style=hadamard edge, bend right=15] (1) to (21.center);
		\draw [style=hadamard edge, bend left=15] (22) to (23.center);
		\draw [style=hadamard edge, bend right=15] (22) to (24.center);
		\draw (31.center) to (33);
		\draw (32.center) to (4);
		\draw [style=hadamard edge] (33) to (36);
		\draw [style=hadamard edge] (4) to (36);
		\draw [style=hadamard edge] (4) to (37);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (37) to (40);
		\draw [style=hadamard edge] (33) to (37);
		\draw [style=hadamard edge] (39) to (44.center);
		\draw [style=hadamard edge] (39) to (45.center);
		\draw [style=hadamard edge] (40) to (47.center);
		\draw [style=hadamard edge] (40) to (46.center);
		\draw (52.center) to (54);
		\draw (53.center) to (55);
		\draw [style=hadamard edge] (54) to (57);
		\draw [style=hadamard edge] (54) to (58);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (57) to (60);
		\draw [style=hadamard edge] (58) to (61);
		\draw [style=hadamard edge] (60) to (64.center);
		\draw [style=hadamard edge] (60) to (65.center);
		\draw [style=hadamard edge] (61) to (66.center);
		\draw [style=hadamard edge] (61) to (67.center);
		\draw [style=hadamard edge, bend left=15] (40) to (60);
		\draw [style=hadamard edge, bend left] (39) to (60);
		\draw [style=hadamard edge, bend left] (40) to (61);
		\draw (74.center) to (76);
		\draw (75.center) to (77);
		\draw [style=hadamard edge] (76) to (80);
		\draw [style=hadamard edge] (77) to (80);
		\draw [style=hadamard edge] (77) to (81);
		\draw [style=hadamard edge] (80) to (83);
		\draw [style=hadamard edge] (81) to (84);
		\draw [style=hadamard edge] (76) to (81);
		\draw [style=hadamard edge] (83) to (88.center);
		\draw [style=hadamard edge] (83) to (89.center);
		\draw [style=hadamard edge] (84) to (90.center);
		\draw [style=hadamard edge] (84) to (92.center);
		\draw (96.center) to (98);
		\draw (97.center) to (99);
		\draw [style=hadamard edge] (98) to (101);
		\draw [style=hadamard edge] (98) to (102);
		\draw [style=hadamard edge] (99) to (102);
		\draw [style=hadamard edge] (101) to (104);
		\draw [style=hadamard edge] (102) to (105);
		\draw [style=hadamard edge] (104) to (108.center);
		\draw [style=hadamard edge] (104) to (109.center);
		\draw [style=hadamard edge] (105) to (110.center);
		\draw [style=hadamard edge] (105) to (111.center);
		\draw [style=hadamard edge, bend left=15] (77) to (98);
		\draw [style=hadamard edge, bend left] (76) to (98);
		\draw [style=hadamard edge, bend left] (77) to (99);
		\draw [style=hadamard edge, bend left] (39) to (61);
		\draw (122.center) to (124);
		\draw (123.center) to (125);
		\draw [style=hadamard edge] (124) to (128);
		\draw [style=hadamard edge] (125) to (128);
		\draw [style=hadamard edge] (125) to (129);
		\draw [style=hadamard edge] (128) to (131);
		\draw [style=hadamard edge] (129) to (132);
		\draw [style=hadamard edge] (124) to (129);
		\draw (144.center) to (146);
		\draw (145.center) to (147);
		\draw [style=hadamard edge] (146) to (149);
		\draw [style=hadamard edge] (146) to (150);
		\draw [style=hadamard edge] (147) to (150);
		\draw [style=hadamard edge] (149) to (152);
		\draw [style=hadamard edge] (150) to (153);
		\draw [style=hadamard edge, bend left=15] (125) to (146);
		\draw [style=hadamard edge, bend left] (124) to (146);
		\draw [style=hadamard edge, bend left] (125) to (147);
		\draw [style=hadamard edge] (153) to (166);
		\draw [style=hadamard edge] (152) to (166);
		\draw [style=hadamard edge] (152) to (165);
		\draw [style=hadamard edge] (132) to (165);
		\draw [style=hadamard edge] (131) to (166);
		\draw [style=hadamard edge] (131) to (165);
		\draw [style=hadamard edge] (165) to (168);
		\draw [style=hadamard edge] (166) to (169);
		\draw [style=hadamard edge] (132) to (166);
		\draw [style=hadamard edge] (168) to (173);
		\draw [style=hadamard edge] (169) to (174);
		\draw [style=hadamard edge] (168) to (172);
		\draw [style=hadamard edge] (169) to (175);
		\draw [style=hadamard edge] (168) to (174);
		\draw [style=hadamard edge] (169) to (172);
		\draw [style=hadamard edge] (168) to (175);
		\draw [style=hadamard edge] (172) to (178);
		\draw [style=hadamard edge] (173) to (179);
		\draw [style=hadamard edge] (174) to (180);
		\draw [style=hadamard edge] (175) to (181);
		\draw [style=hadamard edge] (178) to (191.center);
		\draw [style=hadamard edge] (178) to (195.center);
		\draw [style=hadamard edge] (179) to (192.center);
		\draw [style=hadamard edge] (179) to (193.center);
		\draw [style=hadamard edge] (180) to (196.center);
		\draw [style=hadamard edge] (180) to (197.center);
		\draw [style=hadamard edge] (181) to (198.center);
		\draw [style=hadamard edge] (181) to (199.center);
		\draw [style=hadamard edge] (55) to (57);
		\draw [style=hadamard edge] (99) to (101);
		\draw [style=hadamard edge] (147) to (149);
		\draw (210.center) to (212);
		\draw (211.center) to (213);
		\draw (216.center) to (218);
		\draw (217.center) to (219);
		\draw [style=hadamard edge, bend left=15] (213) to (218);
		\draw [style=hadamard edge, bend left] (212) to (218);
		\draw [style=hadamard edge, bend left] (213) to (219);
		\draw [style=hadamard edge] (212) to (222);
		\draw [style=hadamard edge] (213) to (222);
		\draw [style=hadamard edge] (218) to (223);
		\draw [style=hadamard edge] (219) to (223);
		\draw [style=hadamard edge] (213) to (223);
		\draw [style=hadamard edge] (218) to (222);
		\draw [style=hadamard edge] (227) to (231);
		\draw [style=hadamard edge] (228) to (232);
		\draw [style=hadamard edge] (229) to (233);
		\draw [style=hadamard edge] (230) to (234);
		\draw [style=hadamard edge] (231) to (237.center);
		\draw [style=hadamard edge] (231) to (240.center);
		\draw [style=hadamard edge] (232) to (238.center);
		\draw [style=hadamard edge] (232) to (239.center);
		\draw [style=hadamard edge] (233) to (241.center);
		\draw [style=hadamard edge] (233) to (242.center);
		\draw [style=hadamard edge] (234) to (243.center);
		\draw [style=hadamard edge] (234) to (244.center);
		\draw [style=hadamard edge] (225) to (227);
		\draw [style=hadamard edge] (225) to (228);
		\draw [style=hadamard edge] (225) to (229);
		\draw [style=hadamard edge] (225) to (230);
		\draw [style=hadamard edge] (226) to (227);
		\draw [style=hadamard edge] (226) to (229);
		\draw [style=hadamard edge] (226) to (230);
		\draw [style=hadamard edge] (222) to (225);
		\draw [style=hadamard edge] (223) to (226);
		\draw [style=hadamard edge] (253) to (257);
		\draw [style=hadamard edge] (254) to (258);
		\draw [style=hadamard edge] (255) to (259);
		\draw [style=hadamard edge] (256) to (260);
		\draw [style=hadamard edge] (257) to (263.center);
		\draw [style=hadamard edge] (257) to (266.center);
		\draw [style=hadamard edge] (258) to (264.center);
		\draw [style=hadamard edge] (258) to (265.center);
		\draw [style=hadamard edge] (259) to (267.center);
		\draw [style=hadamard edge] (259) to (268.center);
		\draw [style=hadamard edge] (260) to (269.center);
		\draw [style=hadamard edge] (260) to (270.center);
		\draw [style=hadamard edge] (251) to (253);
		\draw [style=hadamard edge] (251) to (254);
		\draw [style=hadamard edge] (251) to (255);
		\draw [style=hadamard edge] (251) to (256);
		\draw [style=hadamard edge] (252) to (253);
		\draw [style=hadamard edge] (252) to (255);
		\draw [style=hadamard edge] (252) to (256);
		\draw (273.center) to (251);
		\draw (274.center) to (252);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ContractionAlgo_sim_leaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, 0) {$\alpha_u$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Z phase dot] (7) at (1.5, 0) {$\alpha_u$};
		\node [style=Z dot] (8) at (2.5, 0) {};
		\node [style=Z dot] (9) at (3.5, 0) {};
		\node [style=Z dot] (10) at (4.5, 0) {};
		\node [style=none] (11) at (6, 1.5) {};
		\node [style=none] (12) at (6, 0.75) {};
		\node [style=none] (13) at (6, -1.5) {};
		\node [style=none] (14) at (5.75, -0.25) {$\vdots$};
		\node [style=none] (15) at (-3, -2) {};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (6.5, -2) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (1.5, 1) {$\Psi_u$};
		\node [style=none] (20) at (3, 1) {$M_u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend left] (0) to (1.center);
		\draw [style=hadamard edge, bend left=15] (0) to (2.center);
		\draw [style=hadamard edge, bend right] (0) to (3.center);
		\draw (7) to (8);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=hadamard edge, bend left] (10) to (11.center);
		\draw [style=hadamard edge, bend left=15] (10) to (12.center);
		\draw [style=hadamard edge, bend right] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalculus_H_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (1) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalculus_green_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-0.75, 0) {$\vdots$};
		\node [style=none] (8) at (0.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend right] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalculus_pmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=Z dot] (2) at (-1, -2) {};
		\node [style=Z dot] (3) at (1, 1.5) {};
		\node [style=Z dot] (4) at (1, 0.5) {};
		\node [style=Z dot] (5) at (1, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (13) at (1.5, -0.25) {$\vdots$};
		\node [style=none] (14) at (0, 2.75) {$A_\phi$};
		\node [style=none] (15) at (-3, 3) {};
		\node [style=none] (16) at (3, 3) {};
		\node [style=none] (17) at (3, -3) {};
		\node [style=none] (18) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (6.center);
		\draw [style=hadamard edge] (4) to (7.center);
		\draw [style=hadamard edge] (5) to (8.center);
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalculus_pmap_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8, 2) {};
		\node [style=Z dot] (1) at (-8, 1) {};
		\node [style=Z dot] (2) at (-8, -2) {};
		\node [style=Z dot] (3) at (-6, 1.5) {};
		\node [style=Z dot] (4) at (-6, 0.5) {};
		\node [style=Z dot] (5) at (-6, -1.5) {};
		\node [style=none] (9) at (-9, 2) {};
		\node [style=none] (10) at (-9, 1) {};
		\node [style=none] (11) at (-9, -2) {};
		\node [style=none] (12) at (-8.5, -0.25) {$\vdots$};
		\node [style=none] (13) at (-5, -0.25) {$\vdots$};
		\node [style=none] (14) at (-7, 2.75) {$A_\phi$};
		\node [style=Z dot] (21) at (-4, 1.5) {};
		\node [style=Z dot] (22) at (-4, 0.5) {};
		\node [style=Z dot] (23) at (-4, -1.5) {};
		\node [style=Z dot] (24) at (-2, 2) {};
		\node [style=Z dot] (25) at (-2, 1) {};
		\node [style=Z dot] (26) at (-2, -2) {};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=none] (30) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (31) at (-3, 2.75) {$A_\psi$};
		\node [style=none] (32) at (0, 0) {$\propto$};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (1, -2) {};
		\node [style=Z dot] (36) at (2, 2) {};
		\node [style=Z dot] (37) at (2, 1) {};
		\node [style=Z dot] (38) at (2, -2) {};
		\node [style=Z dot] (39) at (4, 2) {};
		\node [style=Z dot] (40) at (4, 1) {};
		\node [style=Z dot] (41) at (4, -2) {};
		\node [style=none] (42) at (5, 2) {};
		\node [style=none] (43) at (5, 1) {};
		\node [style=none] (44) at (5, -2) {};
		\node [style=none] (45) at (1.5, -0.25) {$\vdots$};
		\node [style=none] (46) at (4.5, -0.25) {$\vdots$};
		\node [style=none] (47) at (3, 2.75) {$A_\phi A_\psi$};
		\node [style=none] (48) at (-10, 3) {};
		\node [style=none] (49) at (-10, -3) {};
		\node [style=none] (50) at (6, -3) {};
		\node [style=none] (51) at (6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (0);
		\draw (10.center) to (1);
		\draw (11.center) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (1) to (4);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (21);
		\draw [style=hadamard edge] (4) to (22);
		\draw [style=hadamard edge] (5) to (23);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (24);
		\draw [style=hadamard edge] (22) to (25);
		\draw [style=hadamard edge] (23) to (25);
		\draw [style=hadamard edge] (23) to (26);
		\draw [style=hadamard edge] (24) to (27.center);
		\draw [style=hadamard edge] (25) to (28.center);
		\draw [style=hadamard edge] (26) to (29.center);
		\draw (34.center) to (36);
		\draw (33.center) to (37);
		\draw (35.center) to (38);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=hadamard edge] (37) to (40);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (38) to (40);
		\draw [style=hadamard edge] (39) to (42.center);
		\draw [style=hadamard edge] (40) to (43.center);
		\draw [style=hadamard edge] (41) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalculus_red_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.75, 0) {$\vdots$};
		\node [style=none] (8) at (-0.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend right] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

